A mathematical model for rogue waves using Saint-Venant equations with friction

We propose to construct a temporary wave on the surface of the ocean, as a particular solution of the Saint-Venant equations with a source term involving the friction, whose shape is expected to mimic a rogue wave.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
